Faster Offloads by Unloading them -- The RDMA Case

From hardware offloads like RDMA to software ones like eBPF, offloads are everywhere and their value is in performance. However, there is evidence that fully offloading -- even when feasible -- does not always give the expected speedups. Starting from the observation that this is due to changes the offloads make -- by moving tasks from the application/CPU closer to the network/link layer -- we argue that to further accelerate offloads, we need to make offloads reversible by unloading them -- moving back part of the offloaded tasks. Unloading comes with a set of challenges that we start answering in this paper by focusing on (offloaded) RDMA writes: which part of the write operation does it make sense to unload? how do we dynamically decide which writes to execute on the unload or offload path to improve performance? how do we maintain compatibility between the two paths? Our current prototype shows the potential of unloading by accelerating RDMA writes by up to 31%.

==> figures/arch.tex <==
\definecolor{amber-500}{RGB}{245,158,11}


% Modern palette: Tailwind CSS 2024 - all 300 shades (define externally)
\definecolor{blue-300}{RGB}{147,197,253}
\definecolor{blue-100}{RGB}{219,234,254}
% Tailwind green scale (50-900)
\definecolor{green-50}{RGB}{240,253,244}
\definecolor{green-100}{RGB}{220,252,231}
\definecolor{green-200}{RGB}{187,247,208}
\definecolor{green-300}{RGB}{134,239,172}
\definecolor{green-400}{RGB}{52,211,153}
\definecolor{green-500}{RGB}{34,197,94}
\definecolor{green-600}{RGB}{22,163,74}
\definecolor{green-700}{RGB}{21,128,61}
\definecolor{green-800}{RGB}{22,101,52}
\definecolor{green-900}{RGB}{20,83,45}
\definecolor{green-700}{RGB}{21,128,61}
\definecolor{green-800}{RGB}{22,101,52}
\definecolor{green-900}{RGB}{20,83,45}
\definecolor{emerald-300}{RGB}{110,231,183}
\definecolor{amber-300}{RGB}{253,224,71}
\definecolor{red-300}{RGB}{252,165,165}
\definecolor{purple-300}{RGB}{216,180,254}
\definecolor{pink-300}{RGB}{251,207,232}
\definecolor{cyan-300}{RGB}{103,232,249}
\definecolor{yellow-300}{RGB}{253,230,138}
\definecolor{red500}{RGB}{239,68,68}
\definecolor{red-500}{RGB}{239,68,68}

% Tailwind CSS 2024 red scale (50-900)
\definecolor{red-50}{RGB}{254,242,242}
\definecolor{red-100}{RGB}{254,226,226}
\definecolor{red-200}{RGB}{254,202,202}
\definecolor{red-300}{RGB}{252,165,165}
\definecolor{red-400}{RGB}{248,113,113}
\definecolor{red-500}{RGB}{239,68,68}
\definecolor{red-600}{RGB}{220,38,38}
\definecolor{red-700}{RGB}{185,28,28}
\definecolor{red-800}{RGB}{153,27,27}
\definecolor{red-900}{RGB}{127,29,29}
\definecolor{gray-50}{RGB}{249,250,251}
\definecolor{gray-100}{RGB}{243,244,246}
\definecolor{gray-200}{RGB}{229,231,235}
\definecolor{gray-300}{RGB}{209,213,219}
\definecolor{gray-400}{RGB}{156,163,175}
\definecolor{gray-500}{RGB}{107,114,128}
\definecolor{gray-600}{RGB}{75,85,99}
\definecolor{gray-700}{RGB}{55,65,81}
\definecolor{gray-800}{RGB}{31,41,55}
\definecolor{gray-900}{RGB}{17,24,39}
\definecolor{brown-100}{RGB}{243,232,229}
\definecolor{brown-200}{RGB}{231,213,202}
\definecolor{brown-300}{RGB}{214,180,141}
\definecolor{brown-400}{RGB}{180,132,89}
\definecolor{brown-500}{RGB}{146,94,60}
\definecolor{brown-600}{RGB}{120,74,49}
\definecolor{brown-700}{RGB}{99,60,41}
\definecolor{brown-800}{RGB}{81,49,34}
\definecolor{brown-900}{RGB}{68,41,29}

  \colorlet{pkt1}{blue-300}
  \colorlet{pkt2}{purple-300}   % unload
  \colorlet{pkt3}{emerald-300}
  \colorlet{pkt4}{red-300}     % unload
  \colorlet{pkt5}{amber-300}  % unload
  \colorlet{pkt6}{blue-300}
  \colorlet{pkt7}{pink-300}    % unload
  \colorlet{pkt8}{cyan-300}

  % Define a color for the system packet path
  \colorlet{syspktpath}{brown-700}
  \colorlet{syspktctrlpath}{brown-700}

  \colorlet{moduleborder}{gray-500}
  \colorlet{buffer}{red-500}
  \colorlet{mttmiss}{amber-500}

\begin{figure*}
    \centering
\begin{tikzpicture}[
  module/.style={rectangle, draw=moduleborder, thick, minimum width=3.5cm, minimum height=3.5cm},
  submodule/.style={rectangle, draw=moduleborder, thick, minimum width=10cm, minimum height=1.2cm, fill=blue!5},
  decsubmodule/.style={rectangle, draw=moduleborder, thick, minimum width=1.2cm, minimum height=2.2cm, fill=blue!5},
  arrow/.style={thick, -{Latex[length=3mm, width=2mm]}}
]
% Decision Module (left)
\node[module, label=above:{Decision Module (\cref{sec:arch:control})}] (decision) {};
  % Subcomponents (horizontal stack, tall, with space above)
  % dec1: raise top by 0.5cm, keep bottom and content fixed
  \node[decsubmodule, minimum height=2.7cm] (dec1) at ($(decision.center) + (-0.95, -0.5) + (0,+0.25)$) {};
  % Label inside Monitor (moved to bottom)
  \node[font=\footnotesize] at (dec1.south) [yshift=0.35cm] {Monitor};
  % Sketches inside Monitor (moved up to make space for label)
  \begin{scope}
    \foreach \i/\name in {1/Sketch~A,2/Sketch~B,3/Sketch~C} {
      \node[draw, rectangle, minimum width=0.7cm, minimum height=0.4cm, fill=yellow!20, font=\scriptsize] (sketch\i) at ($(dec1.south) + (0,1.15) + (0,1.5-0.5*\i)$) {\name};
    }
    % Pluggable slot
    % \node[draw, dashed, rectangle, minimum width=0.7cm, minimum height=0.4cm, fill=white, font=\scriptsize] (sketchplug) at ($(dec1.south) + (0,1.65-0.7)$) {Pluggable};
  \end{scope}
  % Policy submodule
  % dec2: raise top by 0.5cm, keep bottom and content fixed
  \node[decsubmodule, minimum height=2.7cm] (dec2) at ($(decision.center) + (0.95, -0.5) + (0,+0.25)$) {};
  % Label inside Policy (moved to bottom)
  \node[font=\footnotesize] at (dec2.south) [yshift=0.35cm] {Policy};

  % Sketches inside Policy (moved up to make space for label)
  \begin{scope}
    \foreach \i/\name in {1/Policy~A,2/Policy~B,3/Policy~C} {
      \node[draw, rectangle, minimum width=0.7cm, minimum height=0.4cm, fill=green!20, font=\scriptsize] (policy\i) at ($(dec2.south) + (0,1.15) + (0,1.5-0.5*\i)$) {\name};
    }
    % % Pluggable slot
    % \node[draw, dashed, rectangle, minimum width=0.7cm, minimum height=0.4cm, fill=white, font=\scriptsize] (policyplug) at ($(dec2.south) + (0,1.65-0.7)$) {Pluggable};
  \end{scope}


  % Thick arrow (0.5cm) and arrowhead (0.5cm x 0.5cm) between Monitor and Policy, modern grey
  \draw[thick,-{Latex[length=3mm, width=2mm]}, color=syspktctrlpath] (dec1.east) -- (dec2.west);


% Unload Module (right)
\node[module, label=above:{Unload Module (\cref{sec:arch:data})}, minimum width=10.5cm, minimum height=4cm] (unload) [right=2cm of decision.east] {};
  % % Subregions
  % \node[submodule,draw=none] (unl1) [above=0.4cm of unload.center, anchor=south] {};
  % \node[submodule,draw=none] (unl2) [below=0.4cm of unload.center, anchor=north] {};

\draw[thick, color=gray!70!black, dashed] ([xshift=1.1cm]unload.west) -- ([xshift=-1cm]unload.east);


% RDMA operation entering at midpoint between top of monitor and top of decision module, terminating at same height, straight line
\path let \p1 = (dec1.north), \p2 = (decision.north) in coordinate (midrdma) at ($0.5*(\p1)+0.5*(\p2)$);

\def\rnicwidth{1.75cm} % square with height
\def\rnicheight{1.75cm} % half of Unload Module (3.5cm)
% Switch icon (open circuit with blade, two output terminals) at end of RDMA arrow

% Draw outer box to the right of RNIC
\def\outerwidth{1.75cm}
\def\outerheight{1.75cm}
% Move CPU/DRAM box slightly lower (by 0.18cm)
% Draw two inner boxes stacked vertically inside the outer box, with gap
\def\innergap{0.16cm}
\def\innerheight{0.6cm}

  \coordinate (switchcenter) at ([xshift=0.5cm]midrdma -| unload.west);
  \coordinate (switchoutoffload) at ([xshift=0.5cm,yshift=0.175cm]switchcenter);
  \coordinate (switchoutunload) at ([xshift=0.5cm,yshift=-0.175cm]switchcenter);

  \coordinate (offloadingress) at ([xshift=5cm]switchoutoffload);
  % Draw a 5cm horizontal line from switchoutunload to the right and name its end as unload ingress
  \coordinate (unloadingress) at ([yshift=-2.8cm,xshift=5cm]switchoutunload);
  % Extend the unload path by another \rnicwidth to the right after unloadingress
  \coordinate (unloadext) at ([xshift=\rnicwidth]unloadingress);
% --- Define coordinates for DRAM/CPU boxes (offloadingress side) ---
% --- CPU/DRAM box corners (offloadingress side) ---
% CPUDRAM box
\coordinate (offcpudramBL) at ($ (offloadingress) + (\rnicwidth+0.2cm, -0.5*\outerheight-0.18cm) $);
\coordinate (offcpudramTR) at ($ (offcpudramBL|-unload.north) + (\outerwidth+0.7cm,-\innergap) $);
\coordinate (offcpudramTL) at ($ (offcpudramBL|-offcpudramTR) $);
\coordinate (offcpudramBR) at ($ (offcpudramBL-|offcpudramTR) $);

% repeat for the unload
\coordinate (unlcpudramTL) at ($ (unloadingress) + (\rnicwidth+0.2cm, 0.5*\outerheight+0.18cm) $);
\coordinate (unlcpudramBR) at ($ (unlcpudramTL|-unload.south) + (\outerwidth+0.7cm,+\innergap) $);
\coordinate (unlcpudramTR) at ($ (unlcpudramTL-|unlcpudramBR) $);
\coordinate (unlcpudramBL) at ($ (unlcpudramTL|-unlcpudramBR) $);
% CPU box
% CPU box TL: offcpudramTL shifted inwards by innergap on both axes
\coordinate (cpuTL) at ($ (offcpudramTL) + (\innergap,-\innergap) $);
\coordinate (cpuBR) at ($ (cpuTL) + (\outerwidth-2*\innergap,-0.5*\innerheight) $);
\coordinate (cpuTR) at ($ (cpuTL-|cpuBR) $);
\coordinate (cpuBL) at ($ (cpuTL|-cpuBR) $);
\coordinate (cpuBLu) at ($ (unlcpudramBL) + (\innergap,\innergap) $);
\coordinate (cpuTRu) at ($ (cpuBLu) + (\outerwidth-2*\innergap,0.5*\innerheight) $);
\coordinate (cpuTLu) at ($ (cpuBLu|-cpuTRu) $);
\coordinate (cpuBRu) at ($ (cpuBLu-|cpuTRu) $);

% Define very light Tailwind colors (-50)
\definecolor{purple-50}{RGB}{250,245,255}
\definecolor{cyan-50}{RGB}{236,254,255}
\draw[fill=purple-50, draw=none] ([xshift=1.05cm,yshift=0.1cm]unload.west) rectangle (offcpudramTR);
\draw[fill=cyan-50, draw=none] ([xshift=1.05cm,yshift=-0.1cm]unload.west) rectangle (unlcpudramBR);
  \coordinate (switchcenter) at ([xshift=0.5cm]midrdma -| unload.west);
  \coordinate (switchoutoffload) at ([xshift=0.5cm,yshift=0.175cm]switchcenter);
  \coordinate (switchoutunload) at ([xshift=0.5cm,yshift=-0.175cm]switchcenter);
  % Draw the input terminal
  \draw[thick, color=syspktpath] ([xshift=-0.3cm]switchcenter) -- ([xshift=-0.05cm]switchcenter);
  % Draw the two output terminals
  \draw[thick, color=syspktpath] ([xshift=0.3cm,yshift=0.175cm]switchcenter) -- (switchoutoffload);
  \draw[thick, color=syspktpath] ([xshift=0.3cm,yshift=-0.175cm]switchcenter) -- (switchoutunload);
  % Draw the open switch blade (no dot)
  \draw[thick, color=syspktpath] ([xshift=-0.05cm,yshift=0cm]switchcenter) -- ++(-15:0.35cm);

  % Draw a simple arc above the switch to indicate movement (smaller arrow head)
  \draw[thick, color=gray!80!black, dotted, -{Latex[length=1mm, width=1.2mm]}]
    ([yshift=-0.22cm,xshift=0.08cm]switchcenter)
    arc[start angle=-60, end angle=60, radius=0.22cm];

  % Arrow exiting Policy to the right and entering the switch from below (control arrow)
  \coordinate (switchbottom) at ([yshift=-0.25cm]switchcenter);
  \draw[thick, -{Latex[length=3mm, width=2mm]}, color=red500!70!black] (dec2.east) -| (switchbottom);

  


  % Draw a small random binary pulse (random 0s and 1s) below the arrow
  % Place pulse below the midpoint of the arrow's horizontal segment
  \path let
    \p1 = (dec2.east),
    \p2 = (switchcenter)
  in coordinate (pulsebase) at ($0.5*(\p1)+0.5*(\p2)+(-1.0,-0.7)$);
  % Sequence: 0 1 0 1 1 0 1 0 (never exceeds 1)
  \draw[red500!70!black, line width=0.7pt]
    (pulsebase)
    -- ++(0.2,0) -- ++(0,0.12) -- ++(0.2,0) % 0->1
    -- ++(0,-0.12) -- ++(0.2,0) % 1->0
    -- ++(0,0.12) -- ++(0.2,0) % 0->1
    -- ++(0,0) -- ++(0.2,0) % 1->1
    -- ++(0,-0.12) -- ++(0.2,0) % 1->0
    -- ++(0,0.12) -- ++(0.2,0) % 0->1
    -- ++(0,-0.12) -- ++(0.2,0); % 1->0
  % Add label below the pulse, shifted 0.8cm to the right
  
  \node[font=\footnotesize, color=red500!70!black, below=0.15cm of pulsebase, anchor=north, xshift=0.8cm] {unload decision};


  % Draw 8 colored boxes (packets) next to the RDMA arrow, aligned to the pulse
  % Each box: 0.2cm width, 0.3cm height, different color
  % Place them just above the pulse, left-aligned with the start of the pulse
  % Aliases for packet colors
  % Unrolled: 8 colored boxes (packets) next to the RDMA arrow, aligned to the pulse
  % Define packetbase as a TikZ coordinate (not just a path variable)
  \coordinate (packetbase) at ($ ([yshift=-0.25cm]pulsebase|-midrdma) $);
  \draw[fill=pkt1, draw=black, line width=0.3pt] ($ (packetbase) + (0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt2, draw=black, line width=0.3pt] ($ (packetbase) + (0.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt3, draw=black, line width=0.3pt] ($ (packetbase) + (0.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, draw=black, line width=0.3pt] ($ (packetbase) + (0.6cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, draw=black, line width=0.3pt] ($ (packetbase) + (0.8cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt6, draw=black, line width=0.3pt] ($ (packetbase) + (1.0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, draw=black, line width=0.3pt] ($ (packetbase) + (1.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt8, draw=black, line width=0.3pt] ($ (packetbase) + (1.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  
  \coordinate (rdmainpacketbase) at ([xshift=-3cm,yshift=-0.25cm]midrdma);
  \draw[fill=pkt1, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt2, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (0.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt3, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (0.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (0.6cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (0.8cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt6, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (1.0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (1.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt8, draw=black, line width=0.3pt] ($ (rdmainpacketbase) + (1.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);

  % Draw vertical alignment lines for packets and pulses
  \foreach \i in {1,...,7} {
    % Pulse region
    \draw[dashed, color=gray!60, line width=0.4pt] ($ (packetbase) + (0.0cm + 0.2*\i cm,0.09cm) $) -- ($ (pulsebase) + (0.0cm + 0.2*\i cm,0.09cm) $);
  }

  
  % Draw a 5cm horizontal line from switchoutoffload to the right and name its end as offload ingress
% Extend the offload path by another \rnicwidth to the right
\coordinate (offloadext) at ([xshift=1.3*\rnicwidth]offloadingress);
\draw[thick, color=syspktpath] (switchoutoffload) -- (offloadingress) -- (offloadext);

  \coordinate (rdmaoffload) at ([yshift=-0.25cm,xshift=0.4cm]switchoutoffload);
  \draw[fill=pkt1, draw=black, line width=0.3pt] ($ (rdmaoffload) + (0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt3, draw=black, line width=0.3pt] ($ (rdmaoffload) + (0.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt6, draw=black, line width=0.3pt] ($ (rdmaoffload) + (1.0cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt8, draw=black, line width=0.3pt] ($ (rdmaoffload) + (1.4cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  

  \draw[thick, color=syspktpath] (switchoutunload) |- (unloadingress) -- (unloadext);

  \coordinate (rdmaunload) at ([yshift=-2.725cm,xshift=0.4cm]switchoutunload);
  \draw[fill=pkt2, draw=black, line width=0.3pt] ($ (rdmaunload) + (0.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, draw=black, line width=0.3pt] ($ (rdmaunload) + (0.6cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, draw=black, line width=0.3pt] ($ (rdmaunload) + (0.8cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, draw=black, line width=0.3pt] ($ (rdmaunload) + (1.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);

  % Repeat the sequence 5cm to the right with a red-500 box around each packet
  
  \coordinate (rdmaunload2) at ($(rdmaunload) + (3cm,0)$);
  \draw[fill=pkt2, draw=buffer, line width=1.0pt] ($ (rdmaunload2) + (0.20cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, draw=buffer, line width=1.0pt] ($ (rdmaunload2) + (0.45cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, draw=buffer, line width=1.0pt] ($ (rdmaunload2) + (0.70cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, draw=buffer, line width=1.0pt] ($ (rdmaunload2) + (0.95cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);

  
% RDMA operation entering at midpoint between top of monitor and top of decision module, terminating at same height, straight line
\path let \p1 = (dec1.north), \p2 = (decision.north) in coordinate (midrdma) at ($0.5*(\p1)+0.5*(\p2)$);
\draw[arrow, color=syspktpath] ([xshift=-3cm]midrdma) -- node[above, near start,align=center, text=black]{RDMA\\requests} ([xshift=0cm]midrdma) -- ([xshift=-0.2cm]midrdma -| switchcenter);

% New arrows entering the Monitor and Policy from above, starting at the height of the RDMA arrow
\draw[arrow, color=syspktctrlpath] (midrdma-|dec1) -- ([yshift=-0.15cm]dec1.north);
\draw[arrow, color=syspktctrlpath] (midrdma-|dec2) -- ([yshift=-0.15cm]dec2.north);

% Draw a dotted box from the leftmost point of the plot to just after the repeated packet sequence
  % Find leftmost x (use the left edge of the main module)
  % Find rightmost x (just after the last repeated packet)
  \coordinate (plotright) at ($ (rdmaunload2|-unload.north) + (1.0cm,0.75cm) $);
  % Use the y of the top and bottom of the repeated packet boxes
  \coordinate (boxtop) at ($ (rdmaunload2|-unload.north) + (0.2cm,0.75cm) $);
  \coordinate (boxbottom) at ($ (rdmaunload2|-unload.south) + (0.2cm,-0.5) $);
  \coordinate (plotleft) at (rdmainpacketbase|-boxtop);
  % Draw top border
  \draw[dotted, thick] (plotleft |- boxtop) -- (plotright);
  % Draw bottom border
  \draw[dotted, thick] (plotleft |- boxbottom) -- (plotright |- boxbottom);
  % Add label centered above the bottom border: Initiator
  
  \path let
    \p1 = (plotleft |- boxbottom),
    \p2 = (plotright |- boxbottom)
  in coordinate (midbottom) at ($0.5*(\p1)+0.5*(\p2)$);
  % Draw right border
  \draw[dotted, thick] (plotright |- boxtop) -- (plotright |- boxbottom);

  \path let
    \p1 = (plotleft |- boxbottom),
    \p2 = (plotright |- boxbottom)
  in coordinate (midbottom) at ($0.5*(\p1)+0.5*(\p2)$);
  \node[font=\footnotesize, above=0.0cm of midbottom, anchor=south] {Initiator};

  \coordinate (plotright2) at ($ (plotright) + (0.3cm,0cm) $);
  \coordinate (plotBT) at (unload.east |- boxbottom);
  \coordinate (wireBR) at (plotright2 |- plotBT);
  \coordinate (midtarget) at ($ 0.5*(plotBT) + 0.5*(wireBR) $);
  \coordinate (midbottom2) at (midtarget|-midbottom);
  \draw[dotted, thick] (unload.east |- boxtop) -| (plotright2) |- (unload.east |- boxbottom);
  \node[font=\footnotesize, above=-0.0cm of midbottom2, anchor=south] {Target};

% Draw a 2x2cm box to the right of offloadingress (RNIC and CPU/DRAM boxes adjusted)
% Move RNIC and CPU/DRAM slightly lower (by 0.18cm)
 % Top left of top RNIC





\coordinate (grnicTL) at ($ (offcpudramTL) + (-\rnicwidth-0.2cm-\innergap,0) $);
\coordinate (grnicBR) at ($ (unlcpudramBR-|offcpudramTL) + (-0.2cm-\innergap,0) $);
\coordinate (grnicTR) at ($ (grnicTL-|grnicBR) $);
\coordinate (grnicBL) at ($ (grnicTL|-grnicBR) $);

\def\mttcachew{0.8*\rnicwidth}
\def\mttcacheh{1.0cm}
\coordinate (rnicCacheRef) at ($ (unloadingress) + (0.15*\rnicwidth, -0.25*\rnicheight+0.18cm) $);
\coordinate (unloadCenter) at ($ (unload.center) $);
\coordinate (rnicCacheLC) at ($ (rnicCacheRef|-unload.center) $);


% Use grnicTL and grnicTR to horizontally center rnicCache inside grnic
% Get the horizontal center of grnic and align vertically with unload.center
\path let
  \p1 = (grnicTL),
  \p2 = (grnicTR),
  \p3 = (unload.center),
  \n1 = {0.5*(\x1+\x2)},
  \n2 = {\y3}
in
  coordinate (rnicCacheCenter) at (\n1, \n2);
% Place rnicCacheTL so that the cache is horizontally centered in grnic, vertically as before
\coordinate (rnicCacheTL) at ($ (rnicCacheCenter) + (-0.5*\mttcachew,0.5*\mttcacheh) $);
\coordinate (rnicCacheBR) at ($ (rnicCacheTL) + (\mttcachew,-\mttcacheh) $);
\coordinate (rnicCacheTR) at ($ (rnicCacheTL-|rnicCacheBR) $);
\coordinate (rnicCacheBL) at ($ (rnicCacheTL|-rnicCacheBR) $);

% Draw RNIC MTT/MPT cache box
\draw[thick, fill=yellow!20, draw=moduleborder] (rnicCacheTL) rectangle (rnicCacheBR);

% Table inside the rnicCache: only pkt1, pkt3, pkt8, red500
% Table dimensions and position (centered in the cache)
\def\commontableNrows{4}
\def\commontablecellw{0.18cm}
\def\commontablecellh{0.11cm}

% Repeat the four offload packets (pkt1, pkt3, pkt6, pkt8) above the MTT/MPT cache, at the same height as the cache top
% Compute the y coordinate just above the cache
\coordinate (offloadPktsBase) at ($ (rnicCacheTL) + (0,0.22cm) $); % 0.22cm above cache top
% Place the four boxes horizontally centered above the cache
\def\offloadPktSep{0.32cm}
\def\offloadPktW{0.18cm}
\def\offloadPktH{0.18cm}
\path let
  \p1 = (rnicCacheTL),
  \p2 = (rnicCacheTR),
  \n1 = {0.5*(\x1+\x2)-0.5*3*\offloadPktSep-0.5*\offloadPktW}
in
  coordinate (offloadPkt1Pre) at (\n1, {\y1+0.22});
\coordinate (offloadPkt1) at ($ (offloadPkt1Pre|-rdmaoffload) $);
\draw[fill=pkt1, draw=black, line width=0.3pt] (offloadPkt1) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt3, draw=black, line width=0.3pt] ($(offloadPkt1)+(\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt6, draw=black, line width=0.3pt] ($(offloadPkt1)+(2*\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt8, draw=black, line width=0.3pt] ($(offloadPkt1)+(3*\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);


% Repeat the four unload path packets (pkt2, pkt4, pkt5, pkt7) with red500 border above the MTT/MPT cache, at the same height as the cache top, but slightly above the offload packets
% Place the four boxes horizontally centered above the cache, with same spacing, but y shifted by +0.28cm
\path let
  \p1 = (rnicCacheTL),
  \p2 = (rnicCacheTR),
  \n1 = {0.5*(\x1+\x2)-0.5*3*\offloadPktSep-0.5*\offloadPktW}
in
  coordinate (unloadPkt2Pre) at (\n1, {\y1+0.50});
\coordinate (unloadPkt2) at ($ (unloadPkt2Pre|-rdmaunload2) $);
\draw[fill=pkt2, draw=buffer, line width=1.0pt] (unloadPkt2) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt4, draw=buffer, line width=1.0pt] ($(unloadPkt2)+(\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt5, draw=buffer, line width=1.0pt] ($(unloadPkt2)+(2*\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);
\draw[fill=pkt7, draw=buffer, line width=1.0pt] ($(unloadPkt2)+(3*\offloadPktSep,0)$) rectangle ++(\offloadPktW,\offloadPktH);

% Draw a converter box between the two rows of unloaded packets
% Find the midpoint between the y of the two rows
\coordinate (converterCenterH) at ($ 0.5*(rdmaunload) + 0.5*(unloadPkt2) $);
\coordinate (converterCenter) at (converterCenterH|-unloadext);
% Draw the converter box (width covers all 4 packets, height 0.18cm), with a Tailwind color background
\def\converterW{1.16cm}
\def\converterH{0.5cm}
% Use Tailwind's blue-100 as the background
\draw[draw=gray!70!black, rounded corners=0.06cm] ($(converterCenter)-({0.5*\converterW},0.5*\converterH)$) rectangle ++(\converterW,\converterH);
% Label inside the converter box

% % Repeat the same four unload path packets, but filled with red500 (not the original color), above the previous row
% % Place the four boxes horizontally centered above the cache, with same spacing, but y shifted by +0.48cm above the previous row for more gap
% \def\redPktYOffset{0.25cm} % 0.78+0.30 (extra gap)
% \path let
%   \p1 = (rnicCacheTL),
%   \p2 = (rnicCacheTR),
%   \n1 = {0.5*(\x1+\x2)-0.5*3*\offloadPktSep-0.5*\offloadPktW}
% in
%   coordinate (redPktPre) at (\n1, {\y1+\redPktYOffset});
% \coordinate (redPkt) at ($ (redPktPre|-rdmaunload2) $);
% \foreach \i in {0,1,2,3} {
%   \draw[fill=red500, draw=red500, line width=1.0pt] ($(redPkt)+(\i*\offloadPktSep,\redPktYOffset)$) rectangle ++(\offloadPktW,\offloadPktH);
% }

% Draw vertical arrows from each of the 4 offloaded packets (bottom row above cache) extending down by the distance from the bottom of the packet to the cache top border, with a green tick at each tip

\def\commontablerowsep{0cm}
\def\commontableheight{\commontableNrows*\commontablecellh + (\commontableNrows-1)*\commontablerowsep}
\def\commontabletitleh{0.13cm}
% Top left anchor of the table inside the cache
\coordinate (commontableTL) at ($ (rnicCacheTL)!0.5!(rnicCacheBR) + (-0.5*\commontablecellw,\commontablecellh) $);
% Table title
\node[font=\Tiny, anchor=south] at ($ (commontableTL) + (0.5*\commontablecellw,0.7*\commontabletitleh) $) {MTT/MPT cache};
% pkt1 (blue)
\coordinate (cpkt1tab) at (commontableTL);
\draw[fill=pkt1, draw=black, line width=0.2pt, rounded corners=0.04cm] (cpkt1tab) rectangle ++(\commontablecellw,\commontablecellh);
% pkt3 (green)
\coordinate (cpkt3tab) at ($ (cpkt1tab)-(0,\commontablerowsep+\commontablecellh) $);
\draw[fill=pkt3, draw=black, line width=0.2pt, rounded corners=0.04cm] (cpkt3tab) rectangle ++(\commontablecellw,\commontablecellh);
% pkt8 (cyan)
\coordinate (cpkt8tab) at ($ (cpkt3tab)-(0,\commontablerowsep+\commontablecellh) $);
\draw[fill=pkt8, draw=black, line width=0.2pt, rounded corners=0.04cm] (cpkt8tab) rectangle ++(\commontablecellw,\commontablecellh);
% buffer (buffer)
\coordinate (cbuffertab) at ($ (cpkt8tab)-(0,\commontablerowsep+\commontablecellh) $);
\draw[fill=buffer, draw=black, line width=0.2pt, rounded corners=0.04cm] (cbuffertab) rectangle ++(\commontablecellw,\commontablecellh);


% Draw grnic (outer RNIC) box
\draw[thick, draw=moduleborder] (grnicTL) rectangle (grnicBR);
% Place a node labeled "tRNIC" inside and at the bottom of grnic
\path let
  \p1 = (grnicTL),
  \p2 = (grnicBR),
  \n1 = {0.5*(\x1+\x2)},
  \n2 = {\y2+0.18cm} % 0.18cm above the bottom edge for padding
in
  coordinate (trnicLabel) at (\n1, \n2);
\node[font=\scriptsize, align=center] at (trnicLabel) {tRNIC};

% Draw outer box to the right of RNIC
\draw[thick, draw=moduleborder] (offcpudramTL) rectangle (unlcpudramBR);



% --- Define coordinates for DRAM/CPU boxes (unloadingress side, all corners, mirrored over x-axis) ---
% CPU box (unload side, mirrored)
% CPU box BL (unload): unlcpudramBL shifted inwards by innergap on both axes

% DRAM box: starts innergap below cpuBL, ends innergap above cpuTRu
\coordinate (dramTL) at ($ (cpuBL) + (+0.7cm,-\innergap) $);
\coordinate (dramBR) at ($ (cpuTRu) + (+0.7cm,\innergap) $);
\coordinate (dramTR) at ($ (dramTL-|dramBR) $);
\coordinate (dramBL) at ($ (dramTL|-dramBR) $);
% Draw DRAM box
\draw[thick, fill=green!10, draw=moduleborder] (dramTL) rectangle (dramBR);

% Place DRAM label at the top inside the DRAM rectangle, aligned with CPU label
\path let
  \p1 = (dramTL),
  \p2 = (dramTR),
  \n1 = {0.5*(\x1+\x2)},
  \n2 = {\y1-0.16cm} % same offset as CPU label
in
  coordinate (dramLabel) at (\n1, \n2);
\node[font=\scriptsize] at (dramLabel) {DRAM};


\coordinate (ncpuTL) at ($ (cpuBL) + (+0cm,-\innergap-0.25cm) $);
\coordinate (ncpuBR) at ($ (dramBL) + (-\innergap,0.25cm) $);
\coordinate (ncpuTR) at ($ (ncpuTL-|ncpuBR) $);
\coordinate (ncpuBL) at ($ (ncpuTL|-ncpuBR) $);
% Draw ncpu box
\draw[thick, fill=blue-100, draw=moduleborder] (ncpuTL) rectangle (ncpuBR);

% Place CPU label at the top inside the ncpu rectangle
\path let
  \p1 = (ncpuTL),
  \p2 = (ncpuTR),
  \n1 = {0.5*(\x1+\x2)},
  \n2 = {\y1-0.16cm} % small offset down from top edge
in
  coordinate (ncpuLabel) at (\n1, \n2);
\node[font=\scriptsize] at (ncpuLabel) {CPU};


% --- Target area inside DRAM (vertically centered) ---
% Define target area size (expanded for spacing)
\def\targetwidth{0.75cm}
\def\targetheight{0.9cm}
% Vertically center target area inside DRAM, keep 0.12cm margin from right
% dramBR is bottom right, dramTR is top right
% Vertically center target area inside DRAM using TikZ let syntax
% Place targetBL: 0.12cm from right, vertically centered
\path let
  \p1 = (dramBL),
  \p2 = (dramTL),
  \n1 = {veclen(\x2-\x1,\y2-\y1)},
  \n2 = {0.5*\n1-0.5*\targetheight}
in
  coordinate (targetBL) at (\x1+0.12cm, \y1+\n2);
\coordinate (targetTR) at ($ (targetBL) + (\targetwidth,\targetheight) $);
\coordinate (targetTL) at ($ (targetBL|-targetTR) $);
\coordinate (targetBR) at ($ (targetBL-|targetTR) $);
% Draw target box: dotted border, transparent fill
\draw[dotted, thick] (targetTL) rectangle (targetBR);
% Label for target
\node[font=\Tiny, anchor=south] at ($0.5*(targetTR)+0.5*(targetTL)$) {Target};

% Draw the arc from the end of the offload path to the left-middle of the target box (after targetTL/targetBL are defined)
% Use offloadext as the start, targetTL and targetBL as vertical bounds


% --- Table of packets and arrows to their locations inside target ---
% Table position: left of target area, inside DRAM
\def\tablexshift{0.13cm}
\def\tableyshift{0.08cm}
\def\tablerowsep{0.13cm}
\def\tablecellw{0.18cm}
\def\tablecellh{0.18cm}


% Table anchor (top left), horizontally and vertically centered in DRAM (RDMA) area
% Table: 8 rows (including buffer), each cell 0.28x0.11cm, no vertical gap
\def\tableNrows{8}
\def\tablecellw{0.28cm}
\def\tablecellh{0.11cm}
\def\tablerowsep{0cm}
\def\tableheight{\tableNrows*\tablecellh + (\tableNrows-1)*\tablerowsep}
\def\tabletitleh{0.13cm}


% Move table to the right of Target, vertically centered with Target
% Horizontal offset: 0.18cm right of targetTR
% Vertically center table with target
\path let
  \p1 = (targetTR),
  \p2 = (targetBR),
  \n1 = {veclen(\x1-\x2,\y1-\y2)},
  \n2 = {0.5*\n1-0.5*\tableheight+\tabletitleh}
in
  coordinate (pktTableTL) at (\x1+0.05cm, \y1-\n2);


% buffer entry (buffer below target, same shape as packet but wider)
\def\bufferw{0.35cm}
\def\bufferh{0.18cm}
\coordinate (bufferBL) at ($ (targetBR) + (-0.55cm,-0.6cm) $);
\draw[fill=buffer, draw=black, line width=0.2pt] (bufferBL) rectangle ++(\bufferw,\bufferh);
\coordinate (bufferBR) at ($ (bufferBL) + (\bufferw,0) $);
\coordinate (bufferTL) at ($ (bufferBL) + (0, \bufferh) $);
\coordinate (bufferTR) at ($ (bufferBR|-bufferTL) $);

% Add label "Buffer" to the right of the buffer rectangle, vertically centered
\node[font=\Tiny, anchor=west] at ($ (bufferBL) + (\bufferw-0.05cm,0.5*\bufferh) $) {Buffer};


% Place 8 packets inside target area, spaced and away from border (adjusted for reduced width)

% Each packet: 0.13x0.13cm, margin from border: 0.06cm
% Define offsets for each packet as variables
\def\pktoneoffsetx{0.06cm}
\def\pktoneoffsety{0.07cm}
\def\pkttwooffsetx{0.53cm}
\def\pkttwooffsety{0.09cm}
\def\pktthreex{0.30cm}
\def\pktthreey{0.18cm}
\def\pktfourx{0.51cm}
\def\pktfoury{0.32cm}
\def\pktfivex{0.08cm}
\def\pktfivey{0.36cm}
% \def\pktsixx{0.26cm}
% \def\pktsixy{0.41cm}
\def\pktsevenx{0.40cm}
\def\pktseveny{0.56cm}
\def\pkteightx{0.14cm}
\def\pkteighty{0.62cm}

% Table entries: pkt1, pkt2, pkt3, pkt4, pkt5, pkt7, pkt8, buffer


% Table entries: interleaved offload/unoffload path (blue, purple, green, red, amber, pink, cyan, buffer)
% pkt1 (blue, offload)
\coordinate (pkt1tab) at (pktTableTL);
\draw[fill=pkt1, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt1tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt1, line width=0.3pt] ($(pkt1tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pktoneoffsetx+0.09cm,\pktoneoffsety+0.09cm) $);
% pkt4 (red, unoffload)
\coordinate (pkt4tab) at ($ (pkt1tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt4, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt4tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt4, line width=0.3pt] ($(pkt4tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pktfourx+0.09cm,\pktfoury+0.09cm) $);
% pkt3 (green, offload)
\coordinate (pkt3tab) at ($ (pkt4tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt3, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt3tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt3, line width=0.3pt] ($(pkt3tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pktthreex+0.09cm,\pktthreey+0.09cm) $);
% pkt5 (amber, unoffload)
\coordinate (pkt5tab) at ($ (pkt3tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt5, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt5tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt5, line width=0.3pt] ($(pkt5tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pktfivex+0.09cm,\pktfivey+0.09cm) $);
% pkt7 (pink, unoffload)
\coordinate (pkt7tab) at ($ (pkt5tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt7, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt7tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt7, line width=0.3pt] ($(pkt7tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pktsevenx+0.09cm,\pktseveny+0.09cm) $);
% pkt2 (purple, unoffload)
\coordinate (pkt2tab) at ($ (pkt7tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt2, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt2tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt2, line width=0.3pt] ($(pkt2tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pkttwooffsetx+0.09cm,\pkttwooffsety+0.09cm) $);
% pkt8 (cyan, offload)
\coordinate (pkt8tab) at ($ (pkt2tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=pkt8, draw=black, line width=0.2pt, rounded corners=0.04cm] (pkt8tab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=pkt8, line width=0.3pt] ($(pkt8tab)+(0cm,0.5*\tablecellh)$) -- ($ (targetBL) + (\pkteightx+0.09cm,\pkteighty+0.09cm) $);
% buffer (buffer, strong red)
\coordinate (buffertab) at ($ (pkt8tab)-(0,\tablerowsep+\tablecellh) $);
\draw[fill=buffer, draw=black, line width=0.2pt, rounded corners=0.04cm] (buffertab) rectangle ++(\tablecellw,\tablecellh);
\draw[draw=buffer, line width=0.3pt] ($(buffertab)+(0cm,0.5*\tablecellh)$) -- ($ (bufferBL)+(0.5*\bufferw,0.5*\bufferh) $);

% Table title: MTT/MPT (centered above table)
\node[font=\tiny, anchor=south,rotate=-90] at ([xshift=0.2cm]pkt5tab) {MTT/MPT};

% pkt1
\draw[fill=pkt1, draw=black, line width=0.2pt] ($ (targetBL) + (\pktoneoffsetx,\pktoneoffsety) $) rectangle ++(0.18,0.18);
% pkt2
\draw[fill=pkt2, draw=black, line width=0.2pt] ($ (targetBL) + (\pkttwooffsetx,\pkttwooffsety) $) rectangle ++(0.18,0.18);
% pkt3
\draw[fill=pkt3, draw=black, line width=0.2pt] ($ (targetBL) + (\pktthreex,\pktthreey) $) rectangle ++(0.18,0.18);
% pkt4
\draw[fill=pkt4, draw=black, line width=0.2pt] ($ (targetBL) + (\pktfourx,\pktfoury) $) rectangle ++(0.18,0.18);
% pkt5
\draw[fill=pkt5, draw=black, line width=0.2pt] ($ (targetBL) + (\pktfivex,\pktfivey) $) rectangle ++(0.18,0.18);
% % pkt6
% \draw[fill=pkt6, draw=black, line width=0.2pt] ($ (targetBL) + (\pktsixx,\pktsixy) $) rectangle ++(0.18,0.18);
% pkt7
\draw[fill=pkt7, draw=black, line width=0.2pt] ($ (targetBL) + (\pktsevenx,\pktseveny) $) rectangle ++(0.18,0.18);
% pkt8
\draw[fill=pkt8, draw=black, line width=0.2pt] ($ (targetBL) + (\pkteightx,\pkteighty) $) rectangle ++(0.18,0.18);


% Use syspktpath color for offload and unload path arrows
\draw[thick, color=syspktpath, -{Latex[length=3mm, width=2mm]}] (offloadext)
  to [out=0, in=135, looseness=0.9] ($0.75*(targetTL)+0.25*(targetTR)$);

\draw[thick, color=syspktpath, -{Latex[length=3mm, width=2mm]}] (unloadext)
  to [out=0, in=-145, looseness=0.9] (bufferBL);

% Draw the arrow: bufferBottom -- cpuBottomMid -- targetBottom
\draw[thick, -{Latex[length=3mm, width=2mm]}, color=syspktpath]
  ($0.5*(bufferBL)+0.5*(bufferTL)$) to [out=180, in=-160, looseness=3] ($0.25*(targetTL)+0.75*(targetBL)$);


\node[font=\scriptsize, color=gray!70!black,align=center] at (converterCenter) {Convert\\Request};
% Offload path label above the line, shifted left
\node[color=gray!70!black, above=0.03cm of unload.center, anchor=south, xshift=-0.8cm] {Offload Path};
% Unload path label below the line, shifted left
\node[color=gray!70!black, below=0.03cm of unload.center, anchor=north, xshift=-0.8cm] {Unload Path};


% now show the baseline

  \coordinate (baselineOffloadPkt1) at ($(offloadPkt1) + (-0.05cm,-0.55cm)$);

  % Baseline packets
  \coordinate (baselinerdmaoffload) at ([yshift=-0.55cm]rdmaoffload);
  \draw[fill=pkt2, draw=black, line width=0.3pt] ($ (baselinerdmaoffload) + (0.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, draw=black, line width=0.3pt] ($ (baselinerdmaoffload) + (0.6cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, draw=black, line width=0.3pt] ($ (baselinerdmaoffload) + (0.8cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, draw=black, line width=0.3pt] ($ (baselinerdmaoffload) + (1.2cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);

  \draw[fill=pkt2, line width=0.3pt] ($ (baselineOffloadPkt1) + (0.20cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt4, line width=0.3pt] ($ (baselineOffloadPkt1) + (0.52cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt5, line width=0.3pt] ($ (baselineOffloadPkt1) + (0.84cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);
  \draw[fill=pkt7, line width=0.3pt] ($ (baselineOffloadPkt1) + (1.16cm,0) +(0.01,0) $) rectangle ++(0.18,0.18);

  % Arc from baseline packets to MTT/MPT inside DRAM and back
  % Get center coordinates of each baseline packet
  % Use pkt1tab as the anchor for the MTT/MPT table inside DRAM
  \foreach \i/\x in {0/0.20, 1/0.52, 2/0.84, 3/1.16} {
    % Center of each baseline packet
    \coordinate (baselinePkt\i) at ($ (baselineOffloadPkt1) + (\x cm + 0.18cm, 0.18cm) $);
  }
  % Draw a rounded rectangle around the baseline packets and arcs
  % Rectangle bounds: leftmost and rightmost packet, with padding
  \coordinate (baselineRectTL) at ($ (baselinerdmaoffload) + (-0.07cm,0.32cm) $);
  \coordinate (baselineRectBR) at ($ (baselinePkt3) + (0.25cm,-0.32cm) $);

  \draw[draw=gray!60, dashed, line width=0.7pt, rounded corners=0.22cm, fill=white, fill opacity=0.45] (baselineRectTL) rectangle (baselineRectBR);
  % Center of the rectangle for label
  \path let
    \p1 = (baselineRectTL),
    \p2 = (baselineRectBR),
    \n1 = {0.5*(\x1+\x2)},
    \n2 = {0.5*(\y1+\y2)}
  in
    coordinate (baselineRectCenter) at (\n1, \n2);
  % Baseline label with blurred/opaque background
  \node[font=\footnotesize, color=gray!70!black, align=center, text opacity=1, rounded corners=0.08cm, inner sep=2pt] at (baselineRectCenter) {Only \emph{without} \sys};

  % % Area surrounding the arcs with white fill and 0.8 opacity
  % % Define a polygon that covers the arcs from baseline packets to pkt1tab
  % \coordinate (arcAreaTL) at ($ (baselinePkt0) + (0.0cm,0.32cm) $);
  % \coordinate (arcAreaTR) at ($ (baselinePkt3) + (0.0cm,0.32cm) $);
  % \coordinate (arcAreaBR) at ($ (pkt1tab) + (0.32cm,0.18cm) $);
  % \coordinate (arcAreaBL) at ($ (pkt1tab) + (-0.10cm,0.18cm) $);
  % \filldraw[fill=white, fill opacity=0.8, draw=none]
  %   (arcAreaTL) .. controls ($(arcAreaTL)!0.5!(arcAreaTR) + (0,0.18cm)$) .. (arcAreaTR)
  %   -- (arcAreaBR)
  %   .. controls ($(arcAreaBR)!0.5!(arcAreaBL) + (0,-0.18cm)$) .. (arcAreaBL)
  %   -- cycle;

  % Label "overhead" above the arcs
  % Place label above the midpoint between baselineRectTL and pkt1tab
  % \path let
  %   \p1 = (baselineRectTL),
  %   \p2 = (pkt1tab),
  %   \n1 = {0.5*(\x1+\x2)},
  %   \n2 = {0.5*(\y1+\y2)+0.35cm}
  % in
  %   coordinate (overheadLabel) at (\n1, \n2);
  % \node[font=\Tiny, color=gray!70!black, fill=white, fill opacity=0.8, text opacity=1, rounded corners=0.08cm, inner sep=1.5pt,align=center,draw=gray!60, dashed, line width=0.7pt, rounded corners=0.22cm,anchor=north east] at ($ (offcpudramTR)+(-0.1cm,-0.1cm) $) {Additional PCIe traversals\\ \emph{without} \sys};
  % Draw arcs after the rectangle so they appear on top
  \foreach \i/\x in {0/0.20, 1/0.52, 2/0.84, 3/1.16} {
    % Draw arc to MTT/MPT table in DRAM (pkt1tab)
    \draw[thin, color=mttmiss, -{Latex[length=2mm, width=1.5mm]}, dashed] (baselinePkt\i)
      to [out=20, in=140, looseness=1.1] ($(pkt1tab)+(0.14cm,0.15cm)$);
    % Draw arc back from MTT/MPT to baseline packet
    \draw[thin, color=mttmiss, -{Latex[length=2mm, width=1.5mm]}, dashed] ($(pkt1tab)+(0.14cm,0.15cm)$)
      to [out=50, in=25, looseness=1.4] ($(baselinePkt\i)$);
  }


  % Original mtt hits

\foreach \i in {0,1,2,3} {
  % Center x and bottom y of each packet
  \path let
    \p1 = ($(offloadPkt1)+(\i*\offloadPktSep,0)$),
    \n1 = {\x1+0.5*\offloadPktW},
    \n2 = {\y1}
  in
    coordinate (arrowOffloadPkt) at (\n1, \n2);
  \coordinate (t) at ($ (rnicCacheTL-|arrowOffloadPkt) $);
  % Draw arrow from bottom center of offload packet, straight down to the cache top boundary, color matches packet
  \ifcase\i
    \def\pktcolor{pkt1}
  \or
    \def\pktcolor{pkt3}
  \or
    \def\pktcolor{pkt6}
  \or
    \def\pktcolor{pkt8}
  \fi
  \draw[-{Latex[length=2mm, width=1.5mm]}, thick, color=\pktcolor] (arrowOffloadPkt) -- (t);
}

% Draw vertical arrows from each of the 4 unloaded packets (middle row above cache) straight down to the cache top boundary, in red500
\foreach \i in {0,1,2,3} {
  % Center x and bottom y of each unloaded packet
  \path let
    \p1 = ($(unloadPkt2)+(\i*\offloadPktSep,0)$),
    \n1 = {\x1+0.5*\offloadPktW},
    \n2 = {\y1+\offloadPktH}
  in
    coordinate (arrowUnloadPkt) at (\n1, \n2);
  \coordinate (tUnload) at ($ (rnicCacheBL-|arrowUnloadPkt) $);
  % Draw arrow from bottom center of unloaded packet, straight down to the cache top boundary, in red500
  \draw[-{Latex[length=2mm, width=1.5mm]}, thick, color=buffer] (arrowUnloadPkt) -- (tUnload);
}



\end{tikzpicture}
    \caption{\sys architecture. Orange dashed arrows show additional traversals in the absence of \sys.}
    \label{fig:arch}
\end{figure*}

